LoRAForge: Co-Designing Post-Hoc Compression and Execution for Efficient Multi-LoRA Serving

Multi-LoRA serving allows many task-specific adapters to share a common base model, but scaling to large adapter fleets introduces substantial storage, loading, and execution overheads. Post-hoc compression can reduce the memory footprint of trained LoRA adapters, yet smaller ranks do not automatically translate into faster serving. For instance, padding, factor access, and generic kernels can obscure the retained low-rank structure, while independently recompressing thousands of modules also incurs significant preparation overhead. We present LoRAForge, a system connecting batched factor construction to rank-specialized execution through an explicit retained-rank representation. It supports two allocation policies: uniform retention ratios (LoRAForge-U) and spectral-energy budget allocation (LoRAForge-S). Both share FlashTSQR factor construction and the same serving backend. FlashTSQR exploits parallelism across modules and row tiles, accelerating factor construction by up to $2.28\times$ over matched library QR. In a fixed-work Qwen control, the shared runtime adds $1.17$--$1.22\times$ throughput across both compressed policies, with negligible gains on original adapters. Across 85 trained open-weighted Qwen and Llama adapters, the spectral policy's floored quality configuration retains about 7.7% of adapter parameters with fleet-average score drops of at most 1.2 points on a 0--100 scale. The same rank-floored $1/12$ spectral exports achieve substantial token-throughput gains on both AMD and NVIDIA GPUs.

==> figures/flashtsqr_parallelism_tikz.tex <==
%
%
%
%
\begingroup%
\definecolor{ftblue}{HTML}{7CA8CE}%
\definecolor{ftgreen}{HTML}{9BBD7E}%
\definecolor{ftgold}{HTML}{F1CE6C}%
\definecolor{ftink}{HTML}{171B1E}%
\definecolor{ftneutral}{HTML}{E5E7E9}%
\colorlet{ftteal}{ftgreen}%
\colorlet{ftnavy}{ftink}%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=ftink,font=\fontsize{8}{9.5}\selectfont,
  >={Stealth[length=1.8mm,width=1.25mm]},
  flow/.style={->,draw=ftink,line width=.85pt},
  replay/.style={->,draw=ftink,line width=.85pt},
  lab/.style={font=\fontsize{8}{9.5}\selectfont,align=center,inner sep=1pt},
  head/.style={lab,font=\fontsize{8}{9.5}\selectfont\bfseries},
  op/.style={drop shadow={shadow xshift=1pt,shadow yshift=-1pt,
    fill=black,opacity=.18},draw=ftink,line width=.75pt,
    rounded corners=2.5pt,fill=ftgold!80,text=ftink,
    minimum width=9mm,minimum height=10mm,inner sep=2pt,align=center},
  tri/.style={draw=ftink,fill=ftblue!80,line width=.55pt},
  smallmat/.style={draw=ftink,fill=ftgreen!80,line width=.55pt},
]

%
\newcommand{\ftmatrix}[6]{%
 \foreach \layer in {#5,...,0}{
  \begin{scope}[shift={(#1+.055*\layer,#2+.075*\layer)}]
   \filldraw[drop shadow={shadow xshift=1pt,shadow yshift=-1pt,
      fill=black,opacity=.18},draw=ftink,fill=#6!18,line width=.75pt]
      (0,0) rectangle (#3,#4);
   \foreach \row in {0,...,4}{
    \foreach \col in {0,1}{
     \pgfmathtruncatemacro{\shade}{60+10*mod(\row+\col,2)}
     \filldraw[fill=#6!\shade!white,draw=ftink!40,line width=.25pt]
       (\col*#3/2,\row*#4/5) rectangle ++(#3/2,#4/5);
    }
   }
   \draw[ftink,line width=.75pt] (0,0) rectangle (#3,#4);
  \end{scope}
 }
}
\newcommand{\fttriangle}[3]{%
 \filldraw[tri] (#1,#2+#3)--(#1+#3,#2+#3)--(#1+#3,#2)--cycle;
}


%
\node[lab,anchor=west,text=black!65] at (.30,4.11) {Matrix-at-a-time:};
\foreach \xx/\idx in {3.23/1,4.76/2,6.29/3}{
 \node[lab,draw=black!30,fill=black!4,rounded corners=2pt,
       minimum width=12mm,minimum height=5mm] at (\xx,4.11) {QR($X_{\idx}$)};
}
\draw[flow,draw=black!40] (3.90,4.11)--(4.08,4.11);
\draw[flow,draw=black!40] (5.43,4.11)--(5.61,4.11);
\draw[flow,draw=black!40] (6.96,4.11)--(7.30,4.11);
\node[lab,text=black!55] at (7.56,4.11) {$\cdots$};
\node[lab,anchor=west,text=black!60] at (8.12,4.11) {time $\rightarrow$};
\draw[black!15,line width=.5pt] (.25,3.70)--(9.75,3.70);
\node[head,text=ftnavy] at (3.48,3.35) {FlashTSQR: $M\times P$ leaf blocks};
\node[head,text=ftnavy] at (8.12,3.35) {Parallel merge trees};
\foreach \xx/\pp in {2.18/1,3.04/2,3.90/3,5.00/P}{
 \node[lab] at (\xx,2.92) {$p=\pp$};
}
\foreach \yy/\mm/\cc in {2.45/1/ftblue,1.65/2/ftteal,.85/M/ftgreen}{
 \node[lab,anchor=east] at (1.49,\yy) {$m=\mm$};
 \foreach \xx/\pp in {2.18/1,3.04/2,3.90/3,5.00/P}{
  \filldraw[draw=ftink,fill=ftgold!80,line width=.75pt,rounded corners=1pt,
    drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18}]
    (\xx-.29,\yy-.22) rectangle ++(.58,.44);
  \node[lab,font=\fontsize{7}{8}\selectfont] at (\xx,\yy) {QR};
 }
 \node[lab,text=black!50] at (4.46,\yy) {$\cdots$};
 \draw[flow] (5.42,\yy)--(5.85,\yy);
 %
 \foreach \dy in {-.25,-.08,.09,.26}{\fttriangle{6.04}{\yy+\dy-.06}{.12}}
 \foreach \dy/\parent in {-.25/-.17,-.08/-.17,.09/.17,.26/.17}{
  \draw[draw=ftink,line width=.55pt] (6.22,\yy+\dy)--(6.88,\yy+\parent);
 }
 \fttriangle{6.91}{\yy-.24}{.15}
 \fttriangle{6.91}{\yy+.10}{.15}
 \draw[draw=ftink,line width=.55pt] (7.11,\yy-.17)--(7.76,\yy);
 \draw[draw=ftink,line width=.55pt] (7.11,\yy+.17)--(7.76,\yy);
 \fttriangle{7.80}{\yy-.10}{.20}
 \draw[flow] (8.12,\yy)--(8.75,\yy);
 \node[lab] at (9.20,\yy) {$R_{\mm}$};
}
\draw[decorate,decoration={brace,amplitude=3pt},draw=ftnavy]
 (1.83,.46)--(5.36,.46);
\node[lab,text=ftnavy] at (3.60,.18) {One GPU block per $(m,p)$; all rows exposed together};
\node[lab,text=ftnavy] at (8.22,.18) {$M$ independent roots};

\end{tikzpicture}%
\endgroup%


==> figures/hip_expand_tikz.tex <==
%
%
%
\begingroup
\definecolor{exblue}{HTML}{7CA8CE}
\definecolor{exgreen}{HTML}{9BBD7E}
\definecolor{exgold}{HTML}{F1CE6C}
\definecolor{exink}{HTML}{171B1E}
\definecolor{exneutral}{HTML}{E5E7E9}
\begin{tikzpicture}[x=1cm,y=1cm,text=exink,font=\fontsize{8}{9.5}\selectfont,
 >={Stealth[length=1.8mm,width=1.25mm]},
 title/.style={font=\fontsize{10}{12}\selectfont\bfseries,anchor=west},
 label/.style={align=center,inner sep=1pt},
 small/.style={label,font=\fontsize{7}{8.2}\selectfont},
 tinylabel/.style={label,font=\fontsize{7}{8.2}\selectfont},
 head/.style={label,font=\fontsize{8}{9.5}\selectfont\bfseries},
 card/.style={draw=exink,fill=#1!80,line width=.9pt,rounded corners=2.5pt,
 drop shadow={shadow xshift=1.5pt,shadow yshift=-1.7pt,fill=black,opacity=.28}},
 arrow/.style={->,draw=exink,line width=.85pt},
 cell/.style={draw=exink,line width=.55pt,fill=#1!80}]
%
\draw[card=exblue] (8.7,6.15) rectangle (17.85,7.28);
\node[head] at (13.275,7.05) {Global memory};
\draw[draw=exink,fill=exblue!55,line width=.75pt,drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18}] (9.03,6.36) rectangle (12.92,6.82);
\node[label] at (10.975,6.59) {$B:\ N\times \rho_m$};
\draw[draw=exink,fill=exblue!55,line width=.75pt,drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18}] (14.05,6.36) rectangle (17.5,6.82);
\node[label] at (15.775,6.59) {$Z:\ M\times k_m$};
%
\draw[card=exgreen] (11.65,5.0) rectangle (17.85,5.77);
\node[head] at (12.85,5.48) {Shared memory};
\node[small] at (12.85,5.18) {Shared by all threads};
\draw[draw=exink,fill=exgreen!55,line width=.75pt,drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18}] (14.35,5.13) rectangle (17.52,5.61);
\node[label] at (15.935,5.37) {$Z_{\mathrm{tile}}:\ T\times \rho_m$};
\draw[arrow=exgreen] (15.78,6.31) -- (15.78,5.82);
\node[tinylabel,fill=white,text=exink] at (16.56,6.0) {stage $Z$};
%
\draw[draw=exink,line width=.85pt,line cap=round] (10.1,6.1) -- (10.1,4.56);
\node[small,text=exink,fill=white,draw=exink,line width=.55pt,
 rounded corners=1.5pt,inner xsep=4pt,inner ysep=3pt]
 at (10.1,5.5) {Load $B$ directly\\to registers};
%
\draw[draw=exink,line width=.85pt,line cap=round] (14.7,4.95) -- (14.7,4.82);
%
\draw[card=exblue] (8.7,-.02) rectangle (17.85,1.6);
\node[head] at (13.275,.16) {Global memory};
\foreach \x/\n/\yn in {8.9/n/n,11.95/{n+1}/{n\mathord{+}1},15.0/{n+C-1}/{n\mathord{+}C\mathord{-}1}}{
 \draw[card=exneutral] (\x,2.02) rectangle (\x+2.4,4.22);
 \node[head] at (\x+1.2,3.99) {Thread $\n$};
 \draw[draw=exink,fill=exgold!90,line width=.75pt,drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18}] (\x+.17,3.42) rectangle (\x+2.23,3.8);
 \node[small] at (\x+1.2,3.61) {Registers: $b[\rho_m]$};
 \draw[arrow=exblue] (\x+1.2,3.38) -- (\x+1.2,3.13);
 \node[tinylabel,text=exink,anchor=west] at (\x+1.4,3.27) {reuse};
 \draw[draw=exink,fill=white,line width=.7pt] (\x+.17,2.2) rectangle (\x+2.23,3.1);
 \node[tinylabel] at (\x+1.2,2.65) {For each token $t$\\$a_t=\langle Z_t,b\rangle$};
 \draw[arrow=exink] (\x+1.2,1.97) -- (\x+1.2,1.315);
 \node[tinylabel,text=exink,anchor=west] at (\x+1.38,1.8) {$+\,s a_t$};
 \foreach \j in {0,...,2}{\draw[cell=exblue,fill=exblue!55] (\x+.85,.435+\j*.26) rectangle ++(.7,.26);}
 \node[small,rotate=90,scale=.85,font=\fontsize{6}{7}\selectfont\boldmath] at (\x+.58,.825) {$Y[\mathord{:},\!\yn]$};
}
%
\draw[arrow=exgreen,rounded corners=2pt,line cap=round,line join=round]
 (14.7,4.82) -- (11.43,4.82) -- (11.43,2.65) -- (11.18,2.65);
\draw[arrow=exgreen,rounded corners=2pt,line cap=round,line join=round]
 (14.7,4.82) -- (17.53,4.82) -- (17.53,2.65) -- (17.28,2.65);
\draw[arrow=exgreen,rounded corners=2pt,line cap=round,line join=round]
 (14.48,4.82) -- (14.48,2.65) -- (14.23,2.65);
%
\draw[arrow=exblue,rounded corners=2pt,line cap=round,line join=round]
 (10.1,4.56) -- (8.8,4.56) -- (8.8,3.61) -- (9.02,3.61);
\draw[arrow=exblue,rounded corners=2pt,line cap=round,line join=round]
 (10.1,4.56) -- (14.9,4.56) -- (14.9,3.61) -- (15.12,3.61);
\draw[arrow=exblue,rounded corners=2pt,line cap=round,line join=round]
 (11.85,4.56) -- (11.85,3.61) -- (12.07,3.61);
\node at (14.7,.825) {$\cdots$};
\end{tikzpicture}
\endgroup


==> figures/lorafleet_overview_tikz.tex <==
%
\begingroup
\definecolor{ovblue}{HTML}{7CA8CE}
\definecolor{ovgreen}{HTML}{9BBD7E}
\definecolor{ovink}{HTML}{171B1E}
\begin{tikzpicture}[
 x=1cm,y=1cm,text=ovink,font=\fontsize{8}{9.5}\selectfont,
 >={Stealth[length=1.8mm,width=1.25mm]},
 flow/.style={->,draw=ovink,line width=.85pt,rounded corners=2pt,line cap=round,line join=round},
 io/.style={flow},
 panel/.style={draw=ovink,line width=.9pt,rounded corners=2.5pt,
  drop shadow={shadow xshift=1.5pt,shadow yshift=-1.7pt,fill=black,opacity=.28}},
 component/.style={draw=ovink,line width=.75pt,rounded corners=2pt,
  drop shadow={shadow xshift=1pt,shadow yshift=-1pt,fill=black,opacity=.18},
  align=center,minimum height=.65cm,inner sep=3pt},
 head/.style={font=\fontsize{8.5}{10}\selectfont\bfseries,align=center},
 label/.style={align=center,inner sep=1pt}
]
%
\node[component,fill=white,minimum width=1.35cm,minimum height=.5cm]
 (budget) at (.9,4.5) {Budget};
\draw[draw=ovink,fill=white,line width=.75pt,rounded corners=1pt]
 (.38,3.69) rectangle (1.15,4.09);
\draw[draw=ovink,fill=white,line width=.75pt,rounded corners=1pt]
 (.48,3.59) rectangle (1.25,3.99);
\draw[draw=ovink,fill=white,line width=.75pt,rounded corners=1pt]
 (.58,3.49) rectangle (1.35,3.89);
\node[label] at (.87,3.08) {Trained\\adapters};

%
\draw[panel,fill=ovgreen!80] (2.15,3.2) rectangle (8.3,4.85);
\node[head] at (5.225,4.56)
 {Budget-Aware Compression\enspace\S\ref{sec:method}};
\node[component,fill=ovgreen!55,text width=2.05cm]
 (flash) at (3.65,3.83) {\textbf{FlashTSQR}};
\node[component,fill=ovgreen!55,text width=2.25cm,inner sep=2pt]
 (allocation) at (6.72,3.83) {\shortstack{
 {\fontsize{7}{8}\selectfont\bfseries Rank allocation}\\[-1pt]
 {\fontsize{6.5}{7.5}\selectfont Uniform ratio /}\\[-1pt]
 {\fontsize{6.5}{7.5}\selectfont Spectral energy}}};
\draw[flow] (budget.east) -- (2.15,4.5);
\draw[flow] (1.42,3.83) -- (flash.west);
\draw[flow] (flash.east) -- (allocation.west);

%
\node[component,fill=white,minimum height=.48cm,text width=4.5cm]
 (compressed) at (5.225,2.68) {Factor prefixes + effective ranks};
\draw[flow] (5.225,3.2) -- (compressed.north);
\draw[flow] (compressed.south) -- (5.225,2.15);

%
\draw[panel,fill=ovblue!80] (2.15,.25) rectangle (8.3,2.15);
\node[head] at (5.225,1.88)
 {Rank-Specialized Execution\enspace\S\ref{sec:serving}};
\node[component,fill=ovblue!55,text width=2.05cm]
 (dispatch) at (3.65,1.22) {Rank-aware\\dispatch};
\node[component,fill=ovblue!55,text width=2.25cm]
 (kernels) at (6.72,1.22) {Specialized /\\native kernels};
\draw[flow] (dispatch.east) -- (kernels.west);
\node[draw=ovink,fill=ovblue!55,line width=.65pt,
 rounded corners=2pt,minimum width=5.48cm,minimum height=.38cm,
 font=\fontsize{7.5}{9}\selectfont]
 at (5.225,.56) {Shared base model};

%
\draw[draw=ovink,fill=ovblue!55,line width=.75pt]
 (.25,1.27) circle[radius=.17];
\draw[draw=ovink,fill=ovblue!55,line width=.75pt,line join=round]
 (-.04,.66) -- (-.04,.86)
 .. controls (-.04,1.1) and (.54,1.1) .. (.54,.86)
 -- (.54,.66) -- cycle;
\node[label,font=\fontsize{7}{8.2}\selectfont] at (.25,.43) {User};
\node[label] at (1.42,1.51) {Requests};
\draw[io] (.7,1.22) -- (2.15,1.22);
\draw[io] (2.15,.69) -- (.7,.69);
\node[label] at (1.42,.4) {Responses};
\end{tikzpicture}
\endgroup

